The non-perturbative topological string: from resurgence to wall-crossing of DT invariants

We study the resurgence structure of the topological string partition function, with an emphasis on the Borel analysis of the instanton amplitudes. To this end, we introduce a differential operator that implements the pointed alien derivative when acting on the topological string partition function and its iterated alien derivatives. We show that the algebra of alien derivatives is isomorphic to the Kontsevich-Soibelman Lie algebra, thus establishing a direct link between the resurgence of the topological string and wall-crossing of generalized Donaldson-Thomas invariants. Numerically, we continue the exploration of the Borel plane of the quintic and local $\mathbb{P}^2$. For the latter, we identify Borel singularities due to bound states involving D4-branes, and match the associated Stokes constants to the appropriate Donaldson-Thomas invariants. Finally, we identify the manifestation of a D2-brane decay in the Borel plane, and match to theoretical predictions.

==> figures/asymptotics_of_coefficients/asymptotics_of_coeffcients.tex <==
% ============================================================
%  Borel-plane Hankel contour around a single singularity
%  in the first quadrant.
%
%  Geometry:
%    phi = 37 deg  (Stokes direction)
%    omega = (2.1, 1.6)  (singularity)
%    rho = 0.42          (loop radius)
%    R   = 4.5           (circle at infinity)
%    epsilon = 0.18      (half-corridor separation)
%    opening half-angle: arcsin(eps/rho) ~ 25 deg
%
%  Junctions on C_R:
%    Upper (40 deg): (3.447, 2.893)   <-- contour arrives here from C_R
%    Lower (35 deg): (3.686, 2.582)   <-- contour leaves here to C_R
%
%  Loop endpoints on the rho-circle around omega:
%    P_entry (angle 62 deg from omega): (2.297, 1.971)
%    P_exit  (angle 12 deg from omega): (2.511, 1.687)
%
%  Orientation:
%    C_R  CW  from 35 deg to 40 deg  (delta = -355 deg)
%    Upper corridor  INWARD  (40 deg junction -> P_entry)
%    Hankel loop  CCW  (P_entry, delta = +310 deg, -> P_exit)
%    Lower corridor  OUTWARD  (P_exit -> 35 deg junction)
%
%  Compile:  pdflatex borel_hankel.tex
% ============================================================
\documentclass[tikz,border=14pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta,decorations.markings}

\begin{document}
\begin{tikzpicture}[
  scale      = 0.80,
  line width = 0.80pt,
  >=Stealth,
]

% ---- Axes ----
\draw[->] (-4.8,0)--(5.3,0)
  node[right,font=\small]{$\operatorname{Re}(\zeta)$};
\draw[->] (0,-4.8)--(0,5.1)
  node[above,font=\small]{$\operatorname{Im}(\zeta)$};
\node[below left,font=\small] at (0,0){$0$};

% ---- Stokes ray (phi = 37 deg) ----
%\draw[gray!45,densely dashed,thin]
%  (0,0)--({5.2*cos(37)},{5.2*sin(37)});

% ---- Singularity omega = (2.1, 1.6) ----
\draw[red!80!black,line width=1.3pt]
  (1.96,1.46)--(2.24,1.74)
  (1.96,1.74)--(2.24,1.46);
\node[red!80!black,above right,font=\small]
  at (2.22,1.68){$\omega$};

% ---- Original small circle C_r (blue dashed, CCW) ----
\draw[blue!70,line width=0.75pt,
  postaction={decorate},decoration={markings,
    mark=at position 0.65 with
      {\arrow[blue!70]{Stealth[length=6pt,width=4pt]}}}
] (0,0) circle[radius=1.05];
\node[blue!70,font=\small] at (-1.2,0.72){$C_r$};

% ================================================================
%  DEFORMED CONTOUR
% ================================================================

% (1) Circle at infinity C_R  —  CW arc from 35 deg to 40 deg
%     Start: (4.5*cos35, 4.5*sin35) = (3.686, 2.582)
%     delta angle = -355  (clockwise)
%     End:   (4.5*cos40, 4.5*sin40) = (3.447, 2.893)
\draw[
  postaction={decorate},decoration={markings,
    mark=at position 0.14 with{\arrowreversed{Stealth[length=7pt,width=5pt]}},
    mark=at position 0.48 with{\arrowreversed{Stealth[length=7pt,width=5pt]}},
    mark=at position 0.80 with{\arrowreversed{Stealth[length=7pt,width=5pt]}}}
] ({4.5*cos(35)},{4.5*sin(35)})
  arc[start angle=35, delta angle=-355, radius=4.5];

\node[font=\small] at ({4.5*cos(213)-.43},{4.5*sin(213)+.06})
  {$C_R$};

% (2) Upper corridor — inward, "from infinity above omega"
%     (4.5*cos40, 4.5*sin40) = (3.447, 2.893)  -->  P_entry = (2.297, 1.971)
\draw[
  postaction={decorate},decoration={markings,
    mark=at position 0.52 with{\arrowreversed{Stealth[length=7pt,width=5pt]}}}
] ({4.5*cos(40)},{4.5*sin(40)}) -- (2.297,1.971);

% (3) Hankel loop — CCW, 310 deg, around omega
%     P_entry = omega + rho*(cos62, sin62) = (2.297, 1.971)
%     delta = +310  -->  ends at angle 62+310=372=12 deg
%     P_exit  = omega + rho*(cos12, sin12) = (2.511, 1.687)
\draw[
  postaction={decorate},decoration={markings,
    mark=at position 0.28 with{\arrowreversed{Stealth[length=7pt,width=5pt]}},
    mark=at position 0.72 with{\arrowreversed{Stealth[length=7pt,width=5pt]}}}
] (2.297,1.971)
  arc[start angle=62, delta angle=310, radius=0.42];

% (4) Lower corridor — outward, "to infinity below omega"
%     P_exit = (2.511, 1.687)  -->  (4.5*cos35, 4.5*sin35) = (3.686, 2.582)
\draw[
  postaction={decorate},decoration={markings,
    mark=at position 0.52 with{\arrowreversed{Stealth[length=7pt,width=5pt]}}}
] (2.511,1.687) -- ({4.5*cos(35)},{4.5*sin(35)});

% ---- Annotations ----

% Hankel loop label (below loop)
\node[font=\scriptsize,gray!55!black]
  at (2.1,{1.6-0.42-0.30}){$\mathcal{H}_\omega$};

% "r -> infty" dashed arrow
%\draw[->,gray!55,thin,shorten >=3pt]
%  (1.15,0.50) -- (2.42,1.06);
%\node[gray!55!black,font=\scriptsize,rotate=22]
%  at (1.82,0.73){$r\!\to\!\infty$};

\end{tikzpicture}
\end{document}


==> figures/fig_stokes_auto/stokes_auto.tex <==
\documentclass[tikz,border=14pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta,decorations.markings}

\begin{document}


\begin{tikzpicture}[
	scale=1.2, font=\small,
	hankel/.style={red!65!black, thick,
		postaction={decorate, decoration={markings,
				mark=at position 0.5 with {\arrowreversed{Stealth[length=5pt,width=4pt]}}}}},
	kink/.style={red!65!black, thick,
		postaction={decorate, decoration={markings,
				mark=at position 0.5 with {\arrow{Stealth[length=5pt,width=4pt]}}}}},
	laplace/.style={blue!65!black, thick,
		postaction={decorate, decoration={markings,
				mark=at position 0.6 with {\arrow{Stealth[length=6pt,width=5pt]}}}}},
	]
	
	\def\alp{15}
	\def\r{0.15}
	\def\xmax{7.0}
	\pgfmathsetmacro{\XR}{\xmax*cos(\alp)}
	
	\draw[dashed, gray!60, thin] (0,0) -- (\xmax,0) node[right,gray!70]{$\theta$};
	\draw[laplace] (0,0) -- (\XR,{ \xmax*sin(\alp)}) node[right]{$\mathcal{L}_{\theta^-}$};
	\draw[laplace] (0,0) -- (\XR,{-\xmax*sin(\alp)}) node[right]{$\mathcal{L}_{\theta^+}$};
	\fill (0,0) circle (1.5pt) node[below left=1pt]{$0$};
	
	% Only omega_1 and omega_n (no omega_2)
	\foreach \w/\lab in {2.0/{\omega_1}, 3.8/{\omega_n}}{
		\pgfmathsetmacro{\ex}{\w + \r*cos(\alp)}
		\pgfmathsetmacro{\eyp}{ \r*sin(\alp)}
		\pgfmathsetmacro{\eym}{-\r*sin(\alp)}
		\pgfmathsetmacro{\offset}{(\XR - \ex)*tan(\alp)}
		\pgfmathsetmacro{\yfarIn} {\eym + \offset}
		\pgfmathsetmacro{\yfarOut}{\eyp + \offset}
		
		\draw[hankel] (\XR, \yfarIn)  -- (\ex, \eym);
		\draw[hankel] (\ex, \eym)
		arc[start angle={-\alp}, end angle={\alp - 360}, radius=\r];
		\draw[hankel] (\ex, \eyp) -- (\XR, \yfarOut);
		
		\fill (\w, 0) circle (1.8pt);
		\node[below=3pt] at (\w, 0) {$\lab$};
		\node[red!65!black, left=4pt] at ({\w + 5*\r - 0.05},0.25) {$\mathcal{H}_{\lab}$};
	}
	
	% Three dots between omega_1 and omega_n
	\node at (3.1, 0) {$\ldots$};
	
	% Kink segment beyond omega_n (arrows pointing inward, toward kink)
	\pgfmathsetmacro{\wk}{5.4}
	\pgfmathsetmacro{\yKinkIn} {(\XR - \wk)*tan(\alp)}
	\pgfmathsetmacro{\yKinkOut}{-(\XR - \wk)*tan(\alp)}
	\draw[kink] (\XR, \yKinkIn)  -- (\wk, 0);
	\draw[kink] (\wk, 0) -- (\XR, \yKinkOut);
	
\end{tikzpicture}
\end{document}
